On the theory of diamagnetism in granular superconductors

We study a highly disordered network of superconducting granules linked by weak Josephson junctions in magnetic field and develop a mean field theory for this problem. The diamagnetic response to a slow {\it variations} of magnetic field is found to be analogous to the response of a type-II superconductor with extremely strong pinning. We calculate an effective penetration depth $\lambda_g$ and critical current $j_c$ and find that both $\lambda_g^{-1}$ and $j_c$ are non-zero but are strongly suppressed by frustration.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%CUT HERE%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /ioffe/ioffe/papers/new/gaugeglassfig0.ps
%%Creator: IslandDraw for ioffe
%%CreationDate: Sat Apr 30 23:57:35 1994
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save

userdict /IslandDrawDict 300 dict dup begin put

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setrgbcolor} bind def
    /bpbw {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	/inv exch def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /blue    exch def
         /green    exch def
         /red    exch def
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         systemdict /setcmykcolor known
         { /fact 1 onbits offbits onbits add div sub def
           1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
           setcmykcolor
         }
         { offbits offbits onbits add div setgray
}         ifelse
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /Bbw {gsave bpbw stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setrgbcolor eofill grestore} bind def %% fill: gr
    /Fbw {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB { gsave setrgbcolor setlinejoin setlinewidth strokepath
          clip patpath grestore
        } bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglebase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
% { begin f cvx cvn exec SF end }
{ begin f cvn load exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/imagemask_raster {
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh false [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
imagemask
} bind def
/image_color_raster { % sw sh sd dw dh xs ys
systemdict /colorimage known not {
/colorimage /colimg load def
} if
TR SC /sd E def /sh E def /sw E def
/imagebuf sw 3 mul sd mul 7 add 8 idiv string def
sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
false 3 colorimage
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
% Group
n 21.132 131.17 m 29.138 124.47 32.746 121.74 35.564 120.25 c
36.753 119.62 39.062 117.41 40.986 118.41 c
44.097 120.05 41.233 125.4 43.532 127.31 c
45.93 129.31 50.746 125.46 53.143 128.25 c
60.792 137.15 45.563 156.16 51.47 159.02 c
53.664 160.09 56.131 150.82 60.069 151.47 c
61.614 151.72 61.016 155.32 62.314 155.36 c
71.02 155.62 74.703 128.86 78.91 130.22 c
82.999 131.54 73.826 158.31 77.648 159.46 c
84.339 161.49 96.656 113.59 104.19 115.63 c
105.88 116.09 102.36 126.5 104.38 127.18 c
108.6 128.6 114.9 106.76 119.33 108.18 c
126.96 110.62 115.4 139.4 121.32 149.8 c
122.75 152.31 128.19 153.09 129.7 155.33 c
131.85 158.51 129.66 168.71 132.55 169.24 c
140.01 170.63 146.07 136.83 152.32 138.39 c
156.35 139.39 148.09 158.68 154.24 161.91 c
158.92 164.36 164.99 150.49 169.79 152.93 c
175.7 155.93 165.47 169.82 172.12 174.92 c
175.64 177.62 179.5 177.01 187.56 172.48 c
gsave
    [2 1 2 1] 0 setdash
0 0.7056 0 Bbw
grestore
% Group
n 195.63 140 m 203.56 141.59 l
195.63 143.18 l
195.63 140 l
cl 0 Fbw
n 195.63 140 m 203.56 141.59 l
195.63 143.18 l
195.63 140 l
cl gsave
0 0.3528 0 Bbw
grestore
n 28.938 65.392 m 30.526 57.455 l
32.113 65.392 l
28.938 65.392 l
cl 0 Fbw
n 28.938 65.392 m 30.526 57.455 l
32.113 65.392 l
28.938 65.392 l
cl gsave
0 0.3528 0 Bbw
grestore
n 30.526 59.042 m 30.526 141.59 l
gsave
0 0.3528 0 Bbw
grestore
n 30.526 141.59 m 201.98 141.59 l
gsave
0 0.3528 0 Bbw
grestore
n 30.526 135.24 m 36.524 126.7 39.303 123.13 41.638 120.95 c
42.623 120.04 44.281 117.3 46.401 117.78 c
49.829 118.55 48.447 124.46 51.163 125.72 c
53.997 127.02 57.652 122.06 60.688 124.13 c
70.381 130.75 60.59 153.05 67.038 154.29 c
69.433 154.75 69.416 145.16 73.388 144.77 c
74.946 144.61 75.3 148.24 76.563 147.94 c
85.04 145.94 81.672 119.14 86.088 119.37 c
90.38 119.59 88.448 147.81 92.438 147.94 c
99.425 148.16 98.925 98.713 106.73 98.73 c
108.49 98.733 107.78 109.71 109.9 109.84 c
114.35 110.12 114.78 87.396 119.43 87.617 c
127.43 87.998 123.71 118.79 132.13 127.3 c
134.15 129.36 139.61 128.71 141.65 130.48 c
144.54 132.99 145.07 143.41 148 143.18 c
155.56 142.59 152.67 108.37 159.11 108.25 c
163.26 108.18 160.28 128.96 167.05 130.48 c
172.2 131.64 174.49 116.66 179.75 117.78 c
186.23 119.15 179.95 135.21 187.69 138.42 c
191.79 140.12 195.36 138.53 201.98 132.07 c
gsave
0 0.3528 0 Bbw
grestore
n savemat currentmatrix pop [1 0 0 1 195.626 154.292] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Roman05200520) getfont () s
0.00 SG  (x) s
savemat setmatrix
n savemat currentmatrix pop [1 0 0 1 17.8262 71.7415] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Roman05200520) getfont () s
0.00 SG  (E) s
savemat setmatrix
% Curves
n 121.88 112.57 m 122.44 151.5 l
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Curves
n 153.47 140.78 m 153.47 162.22 l
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Curves
n 171.53 156.58 m 171.81 175.2 l
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Curves
n 79.839 132.31 m 80.122 157.99 l
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Curves
n 56.141 133.16 m 56.424 154.04 l
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Irpoly
n 54.731 148.96 m
56.141 153.19 l
57.552 148.96 l
cl
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Irpoly
n 78.147 153.19 m
80.122 158.55 l
81.532 153.19 l
cl
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Irpoly
n 120.46 145.86 m
122.16 151.5 l
124.13 145.86 l
cl
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Irpoly
n 151.5 156.29 m
153.47 161.65 l
154.88 156.29 l
cl
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Irpoly
n 169.84 169.55 m
171.81 174.63 l
173.22 169.55 l
cl
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Curves
n 104.67 116.51 m 104.95 126.67 l
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Irpoly
n 102.97 122.16 m
104.67 126.95 l
106.08 122.44 l
cl
1 Fbw
gsave
0 0.7056 0 Bbw
grestore
% Text
n savemat currentmatrix pop [1 0 0 1 94.2274 242.057] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica02400240) getfont () s
0.00 SG  (Fig 1) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end
restore

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%CUT HERE%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Tue May  3 17:29:42 EDT 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 1
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.069161 0.907029 0.295918 0.680272 [
[ 0 0 0 0 ]
[ 1 1 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
0 0 m
1 0 L
1 1 L
0 1 L
closepath
clip
newpath
p
% Start of sub-graphic
p
0.069161 0.295918 0.97619 0.97619 MathSubStart
%% Graphics
/Times-Bold findfont 16  scalefont  setfont
% Scaling calculations
0 4 0 6.18034 [
[(0.05)] .2 0 0 2 Msboxa
[(0.1)] .4 0 0 2 Msboxa
[(0.15)] .6 0 0 2 Msboxa
[(0.2)] .8 0 0 2 Msboxa
[(0.25)] 1 0 0 2 Msboxa
[(0)] -0.0125 0 1 0 Msboxa
[(0.02)] -0.0125 .12361 1 0 Msboxa
[(0.04)] -0.0125 .24721 1 0 Msboxa
[(0.06)] -0.0125 .37082 1 0 Msboxa
[(0.08)] -0.0125 .49443 1 0 Msboxa
[(0.1)] -0.0125 .61803 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002 w
.2 0 m
.2 .00625 L
s
P
[(0.05)] .2 0 0 2 Mshowa
p
.002 w
.4 0 m
.4 .00625 L
s
P
[(0.1)] .4 0 0 2 Mshowa
p
.002 w
.6 0 m
.6 .00625 L
s
P
[(0.15)] .6 0 0 2 Mshowa
p
.002 w
.8 0 m
.8 .00625 L
s
P
[(0.2)] .8 0 0 2 Mshowa
p
.002 w
1 0 m
1 .00625 L
s
P
[(0.25)] 1 0 0 2 Mshowa
p
.001 w
.04 0 m
.04 .00375 L
s
P
p
.001 w
.08 0 m
.08 .00375 L
s
P
p
.001 w
.12 0 m
.12 .00375 L
s
P
p
.001 w
.16 0 m
.16 .00375 L
s
P
p
.001 w
.24 0 m
.24 .00375 L
s
P
p
.001 w
.28 0 m
.28 .00375 L
s
P
p
.001 w
.32 0 m
.32 .00375 L
s
P
p
.001 w
.36 0 m
.36 .00375 L
s
P
p
.001 w
.44 0 m
.44 .00375 L
s
P
p
.001 w
.48 0 m
.48 .00375 L
s
P
p
.001 w
.52 0 m
.52 .00375 L
s
P
p
.001 w
.56 0 m
.56 .00375 L
s
P
p
.001 w
.64 0 m
.64 .00375 L
s
P
p
.001 w
.68 0 m
.68 .00375 L
s
P
p
.001 w
.72 0 m
.72 .00375 L
s
P
p
.001 w
.76 0 m
.76 .00375 L
s
P
p
.001 w
.84 0 m
.84 .00375 L
s
P
p
.001 w
.88 0 m
.88 .00375 L
s
P
p
.001 w
.92 0 m
.92 .00375 L
s
P
p
.001 w
.96 0 m
.96 .00375 L
s
P
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
.00625 0 L
s
P
[(0)] -0.0125 0 1 0 Mshowa
p
.002 w
0 .12361 m
.00625 .12361 L
s
P
[(0.02)] -0.0125 .12361 1 0 Mshowa
p
.002 w
0 .24721 m
.00625 .24721 L
s
P
[(0.04)] -0.0125 .24721 1 0 Mshowa
p
.002 w
0 .37082 m
.00625 .37082 L
s
P
[(0.06)] -0.0125 .37082 1 0 Mshowa
p
.002 w
0 .49443 m
.00625 .49443 L
s
P
[(0.08)] -0.0125 .49443 1 0 Mshowa
p
.002 w
0 .61803 m
.00625 .61803 L
s
P
[(0.1)] -0.0125 .61803 1 0 Mshowa
p
.001 w
0 .02472 m
.00375 .02472 L
s
P
p
.001 w
0 .04944 m
.00375 .04944 L
s
P
p
.001 w
0 .07416 m
.00375 .07416 L
s
P
p
.001 w
0 .09889 m
.00375 .09889 L
s
P
p
.001 w
0 .14833 m
.00375 .14833 L
s
P
p
.001 w
0 .17305 m
.00375 .17305 L
s
P
p
.001 w
0 .19777 m
.00375 .19777 L
s
P
p
.001 w
0 .22249 m
.00375 .22249 L
s
P
p
.001 w
0 .27193 m
.00375 .27193 L
s
P
p
.001 w
0 .29666 m
.00375 .29666 L
s
P
p
.001 w
0 .32138 m
.00375 .32138 L
s
P
p
.001 w
0 .3461 m
.00375 .3461 L
s
P
p
.001 w
0 .39554 m
.00375 .39554 L
s
P
p
.001 w
0 .42026 m
.00375 .42026 L
s
P
p
.001 w
0 .44498 m
.00375 .44498 L
s
P
p
.001 w
0 .46971 m
.00375 .46971 L
s
P
p
.001 w
0 .51915 m
.00375 .51915 L
s
P
p
.001 w
0 .54387 m
.00375 .54387 L
s
P
p
.001 w
0 .56859 m
.00375 .56859 L
s
P
p
.001 w
0 .59331 m
.00375 .59331 L
s
P
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
0 .61178 m
0 .61803 L
s
P
p
.002 w
.2 .61178 m
.2 .61803 L
s
P
p
.002 w
.4 .61178 m
.4 .61803 L
s
P
p
.002 w
.6 .61178 m
.6 .61803 L
s
P
p
.002 w
.8 .61178 m
.8 .61803 L
s
P
p
.001 w
.04 .61428 m
.04 .61803 L
s
P
p
.001 w
.08 .61428 m
.08 .61803 L
s
P
p
.001 w
.12 .61428 m
.12 .61803 L
s
P
p
.001 w
.16 .61428 m
.16 .61803 L
s
P
p
.001 w
.24 .61428 m
.24 .61803 L
s
P
p
.001 w
.28 .61428 m
.28 .61803 L
s
P
p
.001 w
.32 .61428 m
.32 .61803 L
s
P
p
.001 w
.36 .61428 m
.36 .61803 L
s
P
p
.001 w
.44 .61428 m
.44 .61803 L
s
P
p
.001 w
.48 .61428 m
.48 .61803 L
s
P
p
.001 w
.52 .61428 m
.52 .61803 L
s
P
p
.001 w
.56 .61428 m
.56 .61803 L
s
P
p
.001 w
.64 .61428 m
.64 .61803 L
s
P
p
.001 w
.68 .61428 m
.68 .61803 L
s
P
p
.001 w
.72 .61428 m
.72 .61803 L
s
P
p
.001 w
.76 .61428 m
.76 .61803 L
s
P
p
.001 w
.84 .61428 m
.84 .61803 L
s
P
p
.001 w
.88 .61428 m
.88 .61803 L
s
P
p
.001 w
.92 .61428 m
.92 .61803 L
s
P
p
.001 w
.96 .61428 m
.96 .61803 L
s
P
p
.002 w
0 .61803 m
1 .61803 L
s
P
p
.002 w
.99375 0 m
1 0 L
s
P
p
.002 w
.99375 .12361 m
1 .12361 L
s
P
p
.002 w
.99375 .24721 m
1 .24721 L
s
P
p
.002 w
.99375 .37082 m
1 .37082 L
s
P
p
.002 w
.99375 .49443 m
1 .49443 L
s
P
p
.001 w
.99625 .02472 m
1 .02472 L
s
P
p
.001 w
.99625 .04944 m
1 .04944 L
s
P
p
.001 w
.99625 .07416 m
1 .07416 L
s
P
p
.001 w
.99625 .09889 m
1 .09889 L
s
P
p
.001 w
.99625 .14833 m
1 .14833 L
s
P
p
.001 w
.99625 .17305 m
1 .17305 L
s
P
p
.001 w
.99625 .19777 m
1 .19777 L
s
P
p
.001 w
.99625 .22249 m
1 .22249 L
s
P
p
.001 w
.99625 .27193 m
1 .27193 L
s
P
p
.001 w
.99625 .29666 m
1 .29666 L
s
P
p
.001 w
.99625 .32138 m
1 .32138 L
s
P
p
.001 w
.99625 .3461 m
1 .3461 L
s
P
p
.001 w
.99625 .39554 m
1 .39554 L
s
P
p
.001 w
.99625 .42026 m
1 .42026 L
s
P
p
.001 w
.99625 .44498 m
1 .44498 L
s
P
p
.001 w
.99625 .46971 m
1 .46971 L
s
P
p
.001 w
.99625 .51915 m
1 .51915 L
s
P
p
.001 w
.99625 .54387 m
1 .54387 L
s
P
p
.001 w
.99625 .56859 m
1 .56859 L
s
P
p
.001 w
.99625 .59331 m
1 .59331 L
s
P
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
.004 w
0 0 m
.03792 .05986 L
.07547 .11337 L
.11265 .1584 L
.14948 .19673 L
.18594 .23073 L
.22206 .26143 L
.25783 .2887 L
.29326 .3121 L
.32835 .33156 L
.36311 .34753 L
.39755 .36071 L
.43166 .37172 L
.46546 .38093 L
.49894 .38846 L
.53212 .39446 L
.56499 .399 L
.59756 .40227 L
.62984 .40446 L
.70553 .4063 L
s
p
p
.70553 0 m
.7178 .01986 L
.73007 .03929 L
.74234 .05818 L
.75461 .07647 L
.76688 .09407 L
.77915 .1109 L
.79142 .12672 L
.80369 .14169 L
.81596 .1559 L
.82823 .16938 L
.8405 .18223 L
.85277 .19454 L
.86504 .20643 L
.87731 .21793 L
.88957 .22904 L
.90184 .23986 L
.91411 .25033 L
.92638 .26045 L
.93865 .27022 L
.95092 .27961 L
.96319 .28858 L
.97546 .29711 L
.98773 .30519 L
1 .31283 L
s
P
P
p
[ .01 .01 ] 0 setdash
.70553 0 m
.70553 .4063 L
s
P
P
MathSubEnd
P
% End of sub-graphic
p
/Times-Roman findfont 16 scalefont setfont
[(Fig 2)] .52268 .02381 0 0 Mshowa
P
p
/Symbol findfont 32 scalefont setfont
[(a)] .52268 .28231 0 0 Mshowa
P
p
/Symbol findfont 32 scalefont setfont
[(U)] .02381 .80612 0 0 90 Mrotshowa
P
P
% End of Graphics
MathPictureEnd
end
showpage
